Conformance Checking for Pushdown Reactive Systems based on Visibly Pushdown Languages

Testing pushdown reactive systems is deemed important to guarantee a precise and robust software development process. Usually, such systems can be specified by the formalism of Input/Output Visibly Pushdown Labeled Transition System (IOVPTS), where the interaction with the environment is regulated by a pushdown memory. Hence a conformance checking can be applied in a testing process to verify whether an implementation is in compliance to a specification using an appropriate conformance relation. In this work we establish a novelty conformance relation based on Visibly Pushdown Languages (VPLs) that can model sets of desirable and undesirable behaviors of systems. Further, we show that test suites with a complete fault coverage can be generated using this conformance relation for pushdown reactive systems.

==> figs/compiovpts2.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$\bar{s_0}$};
  \node[punkt, inner sep=1pt,right=2.5cm of q0] (q1) {$\bar{s_1}$};  
  \node[punkt, inner sep=1pt,below right=1.5cm of q0] (q2) {$\bar{s_2}$};  
  \node[punkt, accepting, inner sep=1pt,below=3cm of q1] (q3) {$err$};  
  
\path (q0)    edge [ pil, bend left=30]
                	node[pil,above]{$b/\ypop{A}$} (q1);

\path (q2)    edge [ pil, bend left=30]
                 	node[pil,right]{$b/\ypop{A}$} (q1);               
\path (q1)    edge [ pil, bend left=30]
                	node[pil,right]{$b/\ypop{A}$} (q2);
                	                	
\path (q0)    edge [loop above] node   {$a/\ypush{A}$} (q0);
\path (q1)    edge [loop above] node   {$a/\ypush{A}$} (q1);

\path (q0)    edge [ pil, bend right=40]
                	node[pil,above right]{$x/\ypop{A}$} (q2);
\path (q2)    edge [ pil,  bend right=40]
                	node[pil,above right]{$a/\ypush{A}$} (q0);

\path (q2)    edge [ pil, right=30]
                 	node[pil,pos=.35,above right]{$x/\ypop{A}$} node[pil,below left]{$b/\ypop{\bot}$} (q3);  
\path (q2)    edge [ pil, right=30]
					node[pil,pos=.65,above right]{$x/\ypop{\bot}$} node[pil,below left]{$b/\ypop{\bot}$} (q3);  

                 	       
\path (q1)    edge [ pil, bend left=50]
                 	node[pil,pos=.3,right]{$x/\ypop{A}$} (q3);         
\path (q1)    edge [ pil, pos=.5,bend left=50]
					node[pil,right]{$x/\ypop{\bot}$} (q3);         
\path (q1)    edge [ pil, pos=.7,bend left=50]
					node[pil,right]{$b/\ypop{\bot}$} (q3);         


\path (q0)    edge [ pil, bend right=50]
                 	node[pil,pos=.45, below  left]{$b/\ypop{\bot}$} (q3);         
\path (q0)    edge [ pil, bend right=50]
					node[pil,pos=.55,below left]{$x/\ypop{\bot}$} (q3);         

  
  \path (q3)    edge [ loop below]
                   	node[pil]{$a/\ypush{A},b/\ypop{A},x/\ypop{A},b/\ypop{\bot},x/\ypop{\bot}$}  (q3);                        	
                	  
%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{The VPA accepting $\ycomp{otr}(\yS)$ for the IOVPTS $\yS$ of Figure~\ref{iovpts2}.}

\label{compiovpts2}
\end{figure}

==> figs/impl.tex <==
% !TeX spellcheck = en_US
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$q_0$};
  \node[punkt, inner sep=1pt,right=2.5cm of q0] (q1) {$q_1$};  
  \node[punkt, inner sep=1pt,below right=1.5cm of q0] (q2) {$q_2$};  

\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$b/\ypop{A}$} (q1);

\path (q2)    edge [ pil, bend right=50]
                 	node[pil,right]{$b/\ypop{A},x/\ypop{\bot}$} (q1);               
\path (q1)    edge [ pil, right=50]
                	node[pil]{$b/\ypop{A}$} (q2);
                	                	
\path (q0)    edge [loop above] node   {$a/\ypush{A}$} (q0);
\path (q1)    edge [loop above] node   {$a/\ypush{A}$} (q1);

\path (q0)    edge [ pil, bend right=50]
                	node[pil,left]{$x/\ypop{A}$} (q2);
\path (q2)    edge [ pil,  right=50]
                	node[pil,right]{$a/\ypush{A}$} (q0);

                 	                	  
%\path (q1)    edge [ pil, bend left=50]
%                	node[pil,below]{$\tau$} (q0);
%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{An implementation IOVPTS $\yI$ with $L_I=\{a,b\}$ and $L_U=\{x\}$.}

\label{impl}
\end{figure}

==> figs/iovpts2.tex <==
% !TeX spellcheck = en_US
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$s_0$};
  \node[punkt, inner sep=1pt,right=2.5cm of q0] (q1) {$s_1$};  
  \node[punkt, inner sep=1pt,below right=1.5cm of q0] (q2) {$s_2$};  

\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$b/\ypop{A}$} (q1);

\path (q2)    edge [ pil, left=50]
                 	node[pil,right]{$b/\ypop{A}$} (q1);               
\path (q1)    edge [ pil, bend left=50]
                	node[pil]{$b/\ypop{A}$} (q2);
                	                	
\path (q0)    edge [loop above] node   {$a/\ypush{A}$} (q0);
\path (q1)    edge [loop above] node   {$a/\ypush{A}$} (q1);

\path (q0)    edge [ pil, bend right=50]
                	node[below left]{$x/\ypop{A}$} (q2);
\path (q2)    edge [ pil,  right=90]
                	node[pil,above right]{$a/\ypush{A}$} (q0);

                	  
%\path (q1)    edge [ pil, bend left=50]
%                	node[pil,below]{$\tau$} (q0);
%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{An  IOVPTS specification $\yS$ with $L_I=\{a,b\}$ and $L_U=\{x\}$.}

\label{iovpts2}
\end{figure}

==> figs/vpaD.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$d_0$};
  \node[punkt, inner sep=1pt,right=2cm of q0] (q1) {$d_1$};  
    \node[punkt, accepting, inner sep=1pt,right=2cm of q1] (q2) {$d_2$};  
    
\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$b/\ypop{A}$} (q1);
\path (q1)    edge [ pil, left=50]
                	node[pil,above]{$x/\ypop{\bot}$} (q2);
                	               	
\path (q0)    edge [loop above] node   {$a/\ypush{A}$} (q0);
\path (q1)    edge [loop above] node   {$b/\ypop{A}$} (q1);
  

%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{The VPA $\yD$ accepting $D=\{a^nb^nx | n\geq 1 \}$.}

\label{vpaD}
\end{figure}

==> figs/vpaFnew.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$f_0$};
  \node[punkt, accepting, inner sep=1pt,right=2cm of q0] (q1) {$f_1$};  
        
\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$x/\ypop{A}$} (q1);
                	               	
\path (q0)    edge [loop above] node   {$a/\ypush{A}$} (q0);  

%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{The VPA $\yF$ accepting $F=\{a^+x\}$.}

\label{vpaFnew}
\end{figure}

==> figs/vpafig.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, accepting, initial text={}, punkt] (q0) {$s_0$};
  \node[punkt, inner sep=1pt,right=1.5cm of q0] (q1) {$s_1$};  
    \node[punkt, inner sep=1pt,right=2cm of q1] (q2) {$s_2$};  
  \node[punkt, accepting, inner sep=1pt,below=2cm of q1] (qf) {$s_f$};  
      
\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$a/\ypush{B}$} (q1);
\path (q1)    edge [ pil, left=50]
                	node[pil,above]{$b/\ypop{A}$} (q2);
\path (q1)    edge [ pil, left=50]
					node[pil,left]{$b/\ypop{B}$} (qf);
\path (q2)    edge [ pil, left=50]
					node[pil,right]{$b/\ypop{B}$} (qf);
                          	
\path (q1)    edge [loop above] node   {$a/\ypush{A}$} (q1);
\path (q2)    edge [loop above] node   {$b/\ypop{A}$} (q2);
  

%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{The VPA $\yA$ accepting $a^nb^n$ with $n\geq 0$.}

\label{vpafig}
\end{figure}

==> figs/vpts1.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$s_0$};
  \node[punkt, inner sep=1pt,right=2.5cm of q0] (q1) {$s_1$};  
\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$c/\ypop{Z}$} (q1);
\path (q0)    edge [ pil, right=50]
                	node[pil,below]{$t/\ypop{Z}$} (q1);
                	
\path (q0)    edge [loop above] node   {$b/\ypush{Z}$} (q0);
\path (q1)    edge [loop above] node   {$c/\ypop{Z},t/\ypop{Z}$} (q1);
  

\path (q1)    edge [ pil, bend left=50]
                	node[pil]{$\ytau$} (q0);

%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\ytau$} (s0);

\end{tikzpicture}
\caption{A VPTS $\yS_1$, with $L_c=\{b\}$, $L_r=\{c,t\}$, $L_i=\yemp$.}

\label{vpts1}
\end{figure}
